Fixed Budget vs. Covering Target: The Partial Set Cover Boundary for Bounded VC-Dimension

Maximum Coverage and Partial Set Cover are fundamental parameterized covering problems. The former fixes a budget $k$ and maximizes coverage; the latter meets a target with as few sets as possible. Badanidiyuru, Kleinberg, and Lee (SoCG 2012) give an EPAS for the former on bounded-VC set systems, while Jain et al. (SODA 2023) show that on $K_{d,d}$-free incidence graphs, $k+1$ sets suffice whenever $k$ sets meet the target. We ask whether this guarantee extends to all bounded-VC set systems. Our first result is negative. Unless FPT = W[1], Partial Set Cover admits no parameterized $(2-\delta)$-approximation even at VC-dimension seven. Under ETH, it has no parameterized approximation scheme there and no $2^{o(d)}$-approximation at VC-dimension $d$. On the positive side, bounded semi-ladder index restores this guarantee. It is stronger than bounded VC-dimension but strictly generalizes the $K_{d,d}$-free setting. For Weighted Partial Set Cover, if $k$ sets cover weight $W$, we find $k+1$ sets covering weight $W$ in $2^{O(\Gamma k\log k)}N$ time, where $\Gamma$ is the downward intersection complexity and $N$ is the input size. The framework supports per-class targets and matroid independence, with applications to partial dominating set and geometric and bounded-size covering. Finally, we give a deterministic FPT reduction from Weighted CC-MaxSAT to a bounded family of Weighted Maximum Coverage instances, preserving incidence structure and approximation schemes with constant-factor accuracy loss. This gives an EPAS at bounded semi-ladder index. We improve the deterministic BKL bounded-VC implementation; combined with our reduction, it yields a $2^{\widetilde{O}(kd/\varepsilon)}N^{O(1)}$-time EPAS for bounded-VC Weighted CC-MaxSAT.

==> figures/clique_construction.tex <==
\begin{tikzpicture}[
  font=\small,
  base/.style ={draw=black!55, rounded corners=2pt, minimum width=1.5cm, minimum height=0.74cm, fill=blue!5},
  ucell/.style={draw=black!55, rounded corners=2pt, minimum width=1.5cm, minimum height=0.74cm, fill=green!16},
  hole/.style ={draw=red!70, line width=1pt, rounded corners=2pt, minimum width=1.5cm, minimum height=0.74cm, fill=red!8},
  reln/.style ={draw, circle, minimum size=0.7cm, inner sep=0pt, fill=orange!16},
  uelt/.style ={draw=green!45!black, circle, minimum size=1.35cm, inner sep=0pt, fill=green!12, align=center, font=\footnotesize},
  rin/.style  ={gray!55, thin},
  uin/.style  ={green!50!black, thick},
]

\def\xa{3.4}\def\xb{5.2}\def\xdots{6.5}\def\xc{7.8}
\def\yone{4.5}\def\ydotsA{3.72}\def\yi{2.95}\def\yj{2.05}\def\ydotsB{1.27}\def\yk{0.5}
\def\xr{1.35}\def\xlab{0.35}

\node[font=\footnotesize] at (\xa,5.35) {$x{=}v_1$};
\node[font=\footnotesize] at (\xb,5.35) {$x{=}v_2$};
\node[font=\footnotesize] at (\xc,5.35) {$x{=}v_{n_0}$};
\node[font=\footnotesize\itshape, text=black!60] at (\xb,5.9) {vertices $x\in V(H)$ \ (columns)};
\draw[-{Latex[length=2mm]}, black!45] (2.5,5.55) -- (8.5,5.55);
\node[rotate=90, font=\footnotesize\itshape, text=black!60] at (-0.4,2.5) {positions $i\in[k]$ \ (rows)};

\node[reln] (r1) at (\xr,\yone) {$r_1$};
\node[base] (a1) at (\xa,\yone) {$S_{1,v_1}$};
\node[base] (b1) at (\xb,\yone) {$S_{1,v_2}$};
\node[base] (c1) at (\xc,\yone) {$S_{1,v_{n_0}}$};
\node at (\xdots,\yone) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yone) {$1$};

\node at (\xr,\ydotsA) {$\vdots$};
\node at (\xa,\ydotsA) {$\vdots$}; \node at (\xb,\ydotsA) {$\vdots$}; \node at (\xc,\ydotsA) {$\vdots$};

\node[reln] (ri) at (\xr,\yi) {$r_i$};
\node[ucell] (ai) at (\xa,\yi) {$S_{i,v_1}$};
\node[hole]  (bi) at (\xb,\yi) {$S_{i,u}$};
\node[ucell] (ci) at (\xc,\yi) {$S_{i,v_{n_0}}$};
\node[text=green!45!black] at (\xdots,\yi) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yi) {$i$};

\node[reln] (rj) at (\xr,\yj) {$r_j$};
\node[hole]  (aj) at (\xa,\yj) {$S_{j,v}$};
\node[ucell] (bj) at (\xb,\yj) {$S_{j,v_2}$};
\node[ucell] (cj) at (\xc,\yj) {$S_{j,v_{n_0}}$};
\node[text=green!45!black] at (\xdots,\yj) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yj) {$j$};

\node at (\xr,\ydotsB) {$\vdots$};
\node at (\xa,\ydotsB) {$\vdots$}; \node at (\xb,\ydotsB) {$\vdots$}; \node at (\xc,\ydotsB) {$\vdots$};

\node[reln] (rk) at (\xr,\yk) {$r_k$};
\node[base] (ak) at (\xa,\yk) {$S_{k,v_1}$};
\node[base] (bk) at (\xb,\yk) {$S_{k,v_2}$};
\node[base] (ck) at (\xc,\yk) {$S_{k,v_{n_0}}$};
\node at (\xdots,\yk) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yk) {$k$};

\begin{scope}[on background layer]
  \draw[rin] (r1.east) -- (c1.center);
  \draw[rin] (ri.east) -- (ci.center);
  \draw[rin] (rj.east) -- (cj.center);
  \draw[rin] (rk.east) -- (ck.center);
\end{scope}

\node[uelt] (u) at (10.5,2.5) {$e_{i,j,u,v}$};
\draw[uin] (u) to[out=176,in=6] (ci.east);
\draw[uin] (u) to[out=184,in=6] (cj.east);
\node[font=\footnotesize, text=green!40!black, align=center, text width=3.6cm]
   at (10.6,0.7) {positions $i<j$;\\ invalid pair $(u,v)$:\\ $u=v$ \ or \ $uv\notin E(H)$};

\draw[decorate,decoration={brace,amplitude=5pt,mirror},black!45]
   ($(ak.south west)+(-0.1,-0.12)$) -- ($(ck.south east)+(0.1,-0.12)$)
   node[midway,below=6pt,font=\footnotesize,text=black!70]
   {each row $=$ the sets $\{S_{i,x}:x\in V(H)\}$ of one position $i$};

\begin{scope}[shift={(0.2,-1.6)}, font=\footnotesize]
  \node[ucell, minimum width=0.5cm, minimum height=0.42cm] (lg) {};
  \node[right=3pt of lg, align=left] {contains $e_{i,j,u,v}$};
  \node[hole, minimum width=0.5cm, minimum height=0.42cm, right=3.2cm of lg] (lh) {};
  \node[right=3pt of lh, align=left] {blocking vertex: the one set in the row \emph{without} $e_{i,j,u,v}$};
\end{scope}
\begin{scope}[shift={(0.2,-2.2)}, font=\footnotesize]
  \node[reln, minimum size=0.42cm] (lr) {};
  \node[right=3pt of lr, align=left]
    {row element $r_i\in$ every set of row $i$ (forces $\ge 1$ pick per row)};
\end{scope}

\end{tikzpicture}


==> figures/label_selection_construction.tex <==
\begin{tikzpicture}[
  font=\small,
  base/.style ={draw=black!55, rounded corners=2pt, minimum width=1.4cm, minimum height=0.74cm, fill=blue!5},
  ucell/.style={draw=black!55, rounded corners=2pt, minimum width=1.4cm, minimum height=0.74cm, fill=green!16},
  hole/.style ={draw=red!70, line width=1pt, rounded corners=2pt, minimum width=1.4cm, minimum height=0.74cm, fill=red!8},
  reln/.style ={draw, circle, minimum size=0.7cm, inner sep=0pt, fill=orange!16},
  uelt/.style ={draw=green!45!black, circle, minimum size=1.15cm, inner sep=0pt, fill=green!12, align=center, font=\footnotesize},
  rin/.style  ={gray!55, thin},
  uin/.style  ={green!50!black, thick},
]

\def\xa{3.2}\def\xb{4.9}\def\xdots{6.15}\def\xc{7.4}
\def\yone{4.5}\def\ydotsA{3.72}\def\yi{2.95}\def\yj{2.05}\def\ydotsB{1.27}\def\yk{0.5}
\def\xr{1.35}\def\xlab{0.35}

\node[font=\footnotesize] at (\xa,5.35) {$a{=}1$};
\node[font=\footnotesize] at (\xb,5.35) {$a{=}2$};
\node[font=\footnotesize] at (\xc,5.35) {$a{=}|\Sigma|$};
\node[font=\footnotesize\itshape, text=black!60] at (\xb,5.9) {labels $a\in\Sigma$ \ (columns)};
\draw[-{Latex[length=2mm]}, black!45] (2.4,5.55) -- (8.0,5.55);

\node[reln] (r1) at (\xr,\yone) {$r_1$};
\node[base] (a1) at (\xa,\yone) {$S_{1,1}$};
\node[base] (b1) at (\xb,\yone) {$S_{1,2}$};
\node[base] (c1) at (\xc,\yone) {$S_{1,|\Sigma|}$};
\node at (\xdots,\yone) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yone) {$x_1$};

\node at (\xr,\ydotsA) {$\vdots$};
\node at (\xa,\ydotsA) {$\vdots$}; \node at (\xb,\ydotsA) {$\vdots$}; \node at (\xc,\ydotsA) {$\vdots$};

\node[reln] (ri) at (\xr,\yi) {$r_i$};
\node[ucell] (ai) at (\xa,\yi) {$S_{i,1}$};
\node[hole]  (bi) at (\xb,\yi) {$S_{i,\lambda}$};
\node[ucell] (ci) at (\xc,\yi) {$S_{i,|\Sigma|}$};
\node[text=green!45!black] at (\xdots,\yi) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yi) {$x_i$};

\node[reln] (rj) at (\xr,\yj) {$r_j$};
\node[hole]  (aj) at (\xa,\yj) {$S_{j,\mu}$};
\node[ucell] (bj) at (\xb,\yj) {$S_{j,2}$};
\node[ucell] (cj) at (\xc,\yj) {$S_{j,|\Sigma|}$};
\node[text=green!45!black] at (\xdots,\yj) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yj) {$x_j$};

\node at (\xr,\ydotsB) {$\vdots$};
\node at (\xa,\ydotsB) {$\vdots$}; \node at (\xb,\ydotsB) {$\vdots$}; \node at (\xc,\ydotsB) {$\vdots$};

\node[reln] (rk) at (\xr,\yk) {$r_k$};
\node[base] (ak) at (\xa,\yk) {$S_{k,1}$};
\node[base] (bk) at (\xb,\yk) {$S_{k,2}$};
\node[base] (ck) at (\xc,\yk) {$S_{k,|\Sigma|}$};
\node at (\xdots,\yk) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yk) {$x_k$};
\begin{scope}[on background layer]
  \draw[rin] (r1.east) -- (c1.center);
  \draw[rin] (ri.east) -- (ci.center);
  \draw[rin] (rj.east) -- (cj.center);
  \draw[rin] (rk.east) -- (ck.center);
\end{scope}

\node[uelt] (u) at (10.0,2.5) {$u_{e,\lambda,\mu}$};
\draw[uin] (u) to[out=175,in=8] (ci.east);
\draw[uin] (u) to[out=185,in=8] (cj.east);
\node[font=\footnotesize, text=green!40!black, align=center, text width=3.1cm]
   at (10.15,0.9) {constraint $e=x_ix_j$,\\ rejecting pair $(\lambda,\mu)$};

\draw[decorate,decoration={brace,amplitude=5pt,mirror},black!45]
   ($(ak.south west)+(-0.1,-0.12)$) -- ($(ck.south east)+(0.1,-0.12)$)
   node[midway,below=6pt,font=\footnotesize,text=black!70]
   {each row $=$ the sets $\{S_{i,a}:a\in\Sigma\}$ of one variable $x_i$};

\begin{scope}[shift={(0.2,-1.55)}, font=\footnotesize]
  \node[ucell, minimum width=0.5cm, minimum height=0.42cm] (lg) {};
  \node[right=3pt of lg, align=left] {contains $u_{e,\lambda,\mu}$};
  \node[hole, minimum width=0.5cm, minimum height=0.42cm, right=3.4cm of lg] (lh) {};
  \node[right=3pt of lh, align=left] {blocking label: the one set in the row \emph{without} $u_{e,\lambda,\mu}$};
\end{scope}
\begin{scope}[shift={(0.2,-2.15)}, font=\footnotesize]
  \node[reln, minimum size=0.42cm] (lr) {};
  \node[right=3pt of lr, align=left]
    {row element $r_i\in$ every set of row $i$ (forces $\ge 1$ pick per row)};
\end{scope}

\end{tikzpicture}


==> figures/list_construction.tex <==
\begin{tikzpicture}[
  font=\small,
  base/.style ={draw=black!55, rounded corners=2pt, minimum width=1.42cm, minimum height=0.72cm, fill=blue!5},
  ucell/.style={draw=black!55, rounded corners=2pt, minimum width=1.42cm, minimum height=0.72cm, fill=green!16},
  hole/.style ={draw=red!70, line width=1pt, rounded corners=2pt, minimum width=1.42cm, minimum height=0.72cm, fill=red!10},
  reln/.style ={draw, circle, minimum size=0.7cm, inner sep=0pt, fill=orange!16},
  uelt/.style ={draw=green!45!black, circle, minimum size=1.35cm, inner sep=0pt, fill=green!12, align=center, font=\footnotesize},
  rin/.style  ={gray!55, thin},
  uin/.style  ={green!50!black, thick},
  lbrace/.style={decorate, decoration={brace,amplitude=4pt}, red!75, line width=0.7pt},
]

\def\xa{3.1}\def\xb{4.6}\def\xc{6.1}\def\xdots{7.15}\def\xd{8.35}
\def\yone{5.5}\def\ydotsA{4.4}\def\yi{3.05}\def\yj{1.95}\def\ydotsB{0.6}\def\yk{-0.5}
\def\xr{1.35}\def\xlab{0.3}

\node[font=\footnotesize] at (\xa,6.15) {$a{=}1$};
\node[font=\footnotesize] at (\xb,6.15) {$a{=}2$};
\node[font=\footnotesize] at (\xc,6.15) {$a{=}3$};
\node[font=\footnotesize] at (\xd,6.15) {$a{=}|\Sigma|$};
\node[font=\footnotesize\itshape, text=black!60] at (\xc,6.7) {labels $a\in\Sigma$ \ (columns)};
\draw[-{Latex[length=2mm]}, black!45] (2.5,6.4) -- (9.1,6.4);

\node[reln] (r1) at (\xr,\yone) {$r_1$};
\node[base] (a1) at (\xa,\yone) {$S_{1,1}$};
\node[base] (b1) at (\xb,\yone) {$S_{1,2}$};
\node[base] (c1) at (\xc,\yone) {$S_{1,3}$};
\node[base] (d1) at (\xd,\yone) {$S_{1,|\Sigma|}$};
\node at (\xdots,\yone) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yone) {$x_1$};

\foreach \x in {\xr,\xa,\xb,\xc,\xd} \node at (\x,\ydotsA) {$\vdots$};

\node[reln] (ri) at (\xr,\yi) {$r_i$};
\node[hole]  (ia) at (\xa,\yi) {$S_{i,1}$};
\node[hole]  (ib) at (\xb,\yi) {$S_{i,2}$};
\node[ucell] (ic) at (\xc,\yi) {$S_{i,3}$};
\node[ucell] (id) at (\xd,\yi) {$S_{i,|\Sigma|}$};
\node[text=green!45!black] at (\xdots,\yi) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yi) {$x_i$};
\draw[lbrace] ($(ia.north west)+(-0.03,0.06)$) -- ($(ib.north east)+(0.03,0.06)$)
   node[midway, above=1.5pt, font=\scriptsize, text=red!75] {$A\ (|A|\le q)$};

\node[reln] (rj) at (\xr,\yj) {$r_j$};
\node[ucell] (ja) at (\xa,\yj) {$S_{j,1}$};
\node[hole]  (jb) at (\xb,\yj) {$S_{j,2}$};
\node[hole]  (jc) at (\xc,\yj) {$S_{j,3}$};
\node[ucell] (jd) at (\xd,\yj) {$S_{j,|\Sigma|}$};
\node[text=green!45!black] at (\xdots,\yj) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yj) {$x_j$};
\draw[lbrace, decoration={mirror}] ($(jb.south west)+(-0.03,-0.06)$) -- ($(jc.south east)+(0.03,-0.06)$)
   node[midway, below=1.5pt, font=\scriptsize, text=red!75] {$B\ (|B|\le q)$};

\foreach \x in {\xr,\xa,\xb,\xc,\xd} \node at (\x,\ydotsB) {$\vdots$};

\node[reln] (rk) at (\xr,\yk) {$r_k$};
\node[base] (ak) at (\xa,\yk) {$S_{k,1}$};
\node[base] (bk) at (\xb,\yk) {$S_{k,2}$};
\node[base] (ck) at (\xc,\yk) {$S_{k,3}$};
\node[base] (dk) at (\xd,\yk) {$S_{k,|\Sigma|}$};
\node at (\xdots,\yk) {$\cdots$};
\node[font=\footnotesize] at (\xlab,\yk) {$x_k$};

\begin{scope}[on background layer]
  \draw[rin] (r1.east) -- (d1.center);
  \draw[rin] (ri.east) -- (id.center);
  \draw[rin] (rj.east) -- (jd.center);
  \draw[rin] (rk.east) -- (dk.center);
\end{scope}

\node[uelt] (u) at (10.7,2.5) {$u_{e,A,B}$};
\draw[uin] (u) to[out=177,in=5] (id.east);
\draw[uin] (u) to[out=183,in=5] (jd.east);
\node[font=\footnotesize, text=green!40!black, align=center, text width=3.7cm]
   at (10.8,0.55) {constraint $e=x_ix_j$;\\[1pt] $A,B\subseteq\Sigma$;\\[1pt] $(A\times B)\cap R_e=\varnothing$};

\draw[decorate,decoration={brace,amplitude=5pt,mirror},black!45]
   ($(ak.south west)+(-0.1,-0.5)$) -- ($(dk.south east)+(0.1,-0.5)$)
   node[midway,below=6pt,font=\footnotesize,text=black!70]
   {each row $=$ the sets $\{S_{\ell,a}:a\in\Sigma\}$ of one variable $x_\ell$};

\begin{scope}[shift={(0.2,-2.7)}, font=\footnotesize]
  \node[ucell, minimum width=0.5cm, minimum height=0.42cm] (lg) {};
  \node[right=3pt of lg, align=left] {contains $u_{e,A,B}$ \ (a label \emph{outside} the blocked list)};
\end{scope}
\begin{scope}[shift={(0.2,-3.3)}, font=\footnotesize]
  \node[hole, minimum width=0.5cm, minimum height=0.42cm] (lh) {};
  \node[right=3pt of lh, align=left] {the blocked list: $A$ (row $i$) / $B$ (row $j$), the sets \emph{without} $u_{e,A,B}$};
\end{scope}
\begin{scope}[shift={(0.2,-3.9)}, font=\footnotesize]
  \node[reln, minimum size=0.42cm] (lr) {};
  \node[right=3pt of lr, align=left]
    {row element $r_\ell\in$ every set of row $\ell$ (forces $\ge 1$ pick per row)};
\end{scope}

\end{tikzpicture}

